The early days of the Sculptor dwarf spheroidal galaxy

We present the high resolution spectroscopic study of five -3.9<=[Fe/H]<=-2.5 stars in the Local Group dwarf spheroidal, Sculptor, thereby doubling the number of stars with comparable observations in this metallicity range. We carry out a detailed analysis of the chemical abundances of alpha, iron peak, light and heavy elements, and draw comparisons with the Milky Way halo and the ultra faint dwarf stellar populations. We show that the bulk of the Sculptor metal-poor stars follows the same trends in abundance ratios versus metallicity as the Milky Way stars. This suggests similar early conditions of star formation and a high degree of homogeneity of the interstellar medium. We find an outlier to this main regime, which seems to miss the products of the most massive of the TypeII supernovae. In addition to its value to help refining galaxy formation models, this star provides clues to the production of cobalt and zinc. Two of our sample stars have low odd-to-even barium isotope abundance ratios, suggestive of a fair proportion of s-process; we discuss the implication for the nucleosynthetic origin of the neutron capture elements.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrrrr} \hline \hline
\multicolumn{1}{c}{ID}&\multicolumn{1}{c}{$\alpha$ (J2000)}&\multicolumn{1}{c}{$\delta$ (J2000)}&
\multicolumn{1}{c}{$t_\mathrm{exp}$}&\multicolumn{1}{c}{$\lambda$ range}&
\multicolumn{1}{c}{S/N}&\multicolumn{1}{c}{V$_\mathrm{rad}$}&\multicolumn{1}{c}{$\langle v_\mathrm{rad}\rangle$}&\multicolumn{1}{c}{[Fe/H]$_\mathrm{CaT}$}\\
%\multicolumn{1}{c}{V$_\mathrm{rad}^\mathrm{CaT}$}&
\multicolumn{1}{c}{[Fe/H]$_\mathrm{CaT}$} \\
&\multicolumn{1}{c}{[h:mn:s]}&\multicolumn{1}{c}{[\degr :':'']}&
\multicolumn{1}{c}{[s]}&\multicolumn{1}{c}{[\AA]}&&\multicolumn{1}{c}{[km\,s$^{-1}$]}&
\multicolumn{1}{c}{[km\,s$^{-1}$]}& \\ \hline
ET0381    &$01:00:12.94$&$-33:42:03.8$&$6000$&$3548-4525$&$10,15$&$102.64$&&\\
          &$           $&$           $&$5900$&$4786-5760$&$30,40$&$102.56$&        &     \\
          &$           $&$           $&$5000$&$5837-6807$&$60,67$&$102.75$&$102.65$&$-2.75$\\
\hline
scl002\_06 &$01:01:26.74$&$-33:02:59.8$&$3000$&$3593-4524$&$10,14$&$117.31$&&\\
          &$           $&$           $&$3000$&$4787-5760$&$40,50$&$117.16$&&\\
          &$           $&$           $&$3000$&$5836-6807$&$60,60$&$117.03$&$117.17$&$-3.04$\\ \hline
scl\_03\_059&$01:01:22.23$&$-33:46:21.3$&$5920$&$3626-4523$&$15,18$&$ 87.59$&&\\
          &$           $&$           $&$5000$&$4786-5759$&$38,50$&$ 87.83$&&\\
          &$           $&$           $&$6000$&$5835-6806$&$60,70$&$ 88.16$&$ 87.86$&$-2.82$\\ \hline
scl031\_11 &$00:57:10.21$&$-33:28:35.7$&$6000$&$3656-4524$&$12,17$&$119.71$&&\\
          &$           $&$           $&$6300$&$4786-5758$&$37,44$&$120.54$&&\\
          &$           $&$           $&$5900$&$5835-6806$&$65,67$&$119.07$&$119.77$&$-3.61$\\
\hline
scl074\_02 &$00:57:34.84$&$-33:39:45.6$&$3800$&$3674-4524$&$ 9,12$&$130.40$&&\\
          &$           $&$           $&$6000$&$4727-5804$&$25,30$&$130.51$&&\\
          &$           $&$           $&$6000$&$5818-6835$&$45,45$&$131.52$&$130.81$&$-3.02$\\
\hline
\end{tabular}
\begin{tabular}{lrrr|rr|rr|rr|rr|rr} \hline \hline
El.&\multicolumn{1}{c}{$\lambda$}&$\chi_\mathrm{ex}$&$\log(gf)$&\multicolumn{10}{|c}{EQW$\pm\Delta$EQW~~[m\AA]~~~$\log\varepsilon(X)+12$~~[dex]} \\
&&&&\multicolumn{2}{|c}{ET0381}&\multicolumn{2}{|c}{scl002\_06}&\multicolumn{2}{|c}{scl\_03\_059}&\multicolumn{2}{|c}{scl031\_11}&\multicolumn{2}{|c}{scl074\_02}\\
 \hline \hline
Na 1&$5889.970$&$0.00$&$ 0.122$&$173.0\pm10.1$&$ 3.36$&$161.9\pm 8.7$&$ 2.83$&$191.8\pm11.8$&$ 3.50$&$ 87.6\pm 5.3$&$ 2.13$&$130.1\pm 8.3$&$ 2.96$\\ 
Na 1&$5895.924$&$0.00$&$-0.190$&$143.3\pm 8.2$&$ 3.25$&$122.1\pm 6.7$&$ 2.59$&$168.1\pm10.8$&$ 3.52$&$ 64.5\pm 4.4$&$ 2.12$&$102.3\pm 6.0$&$ 2.79$\\ 
\hline
Mg 1&$3832.304$&$2.71$&$ 0.150$&$167.1\pm11.8$&$ 4.46$&$202.7\pm16.6$&$ 4.58$&$204.8\pm11.6$&$ 4.68$&$129.0\pm10.0$&$ 3.92$&$           -$&$    -$\\ 
Mg 1&$3838.290$&$2.72$&$ 0.420$&$192.6\pm15.4$&$ 4.31$&$           -$&$    -$&$242.5\pm20.2$&$ 4.50$&$153.5\pm15.6$&$ 3.97$&$174.6\pm18.2$&$ 4.30$\\ 
Mg 1&$4167.271$&$4.35$&$-1.004$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$ 22.2\pm 3.4$&$ 4.92$\\ 
Mg 1&$5172.700$&$2.71$&$-0.390$&$197.2\pm11.3$&$ 4.81$&$190.0\pm10.2$&$ 4.49$&$211.0\pm11.4$&$ 4.85$&$119.7\pm 6.8$&$ 3.83$&$148.4\pm 8.4$&$ 4.46$\\ 
Mg 1&$5183.604$&$2.72$&$-0.160$&$204.8\pm11.4$&$ 4.65$&$216.5\pm11.4$&$ 4.53$&$233.5\pm13.8$&$ 4.78$&$128.0\pm 7.2$&$ 3.74$&$170.0\pm10.1$&$ 4.52$\\ 
Mg 1&$5528.410$&$4.35$&$-0.357$&$ 59.5\pm 4.7$&$ 4.79$&$           -$&$    -$&$ 72.8\pm 4.6$&$ 4.94$&$           -$&$    -$&$ 30.0\pm 3.3$&$ 4.38$\\ 
\hline
Al 1&$3944.006$&$0.00$&$-0.640$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$ 62.1\pm 6.7$&$ 1.72$&$           -$&$    -$\\ 
Al 1&$3961.520$&$0.01$&$-0.340$&$142.2\pm11.1$&$ 2.92$&$142.3\pm11.7$&$ 2.53$&$128.3\pm 9.3$&$ 2.59$&$ 84.3\pm 6.3$&$ 1.83$&$ 97.1\pm11.6$&$ 2.26$\\ 
\hline
Si 1&$3905.523$&$1.91$&$-1.090$&$184.0\pm14.0$&$ 4.77$&$205.1\pm15.0$&$ 4.62$&$199.5\pm13.7$&$ 4.75$&$137.7\pm 8.7$&$ 4.21$&$210.0\pm16.0$&$ 5.13$\\ 
Si 1&$4102.936$&$1.91$&$-2.920$&$ 76.0\pm 5.2$&$ 4.72$&$ 71.4\pm 9.5$&$ 4.28$&$ 80.9\pm 6.4$&$ 4.69$&$ 35.9\pm 4.7$&$ 4.03$&$ 90.0\pm 8.0$&$ 5.13$\\ 
\hline
Ca 1&$4283.011$&$1.89$&$-0.220$&$ 56.1\pm 7.8$&$ 3.66$&$           -$&$    -$&$ 46.8\pm 3.7$&$ 3.41$&$           -$&$    -$&$ 50.2\pm 5.5$&$ 3.64$\\ 
Ca 1&$4318.652$&$1.90$&$-0.210$&$ 53.3\pm 4.6$&$ 3.61$&$ 27.4\pm 4.5$&$ 2.92$&$ 45.0\pm 3.8$&$ 3.37$&$           -$&$    -$&$ 38.9\pm 4.5$&$ 3.43$\\ 
Ca 1&$4425.437$&$1.88$&$-0.360$&$           -$&$    -$&$           -$&$    -$&$ 41.7\pm 5.5$&$ 3.43$&$           -$&$    -$&$           -$&$    -$\\ 
Ca 1&$4435.679$&$1.89$&$-0.520$&$ 43.4\pm 4.4$&$ 3.71$&$           -$&$    -$&$ 37.3\pm 4.3$&$ 3.51$&$           -$&$    -$&$           -$&$    -$\\ 
Ca 1&$4454.779$&$1.90$&$ 0.260$&$           -$&$    -$&$           -$&$    -$&$ 96.8\pm 6.1$&$ 3.94$&$ 29.6\pm 4.3$&$ 2.72$&$ 75.7\pm 7.1$&$ 3.65$\\ 
Ca 1&$5265.556$&$2.52$&$-0.260$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$ 22.3\pm 2.5$&$ 3.81$\\ 
Ca 1&$5349.465$&$2.71$&$-0.310$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$\\ 
Ca 1&$5588.749$&$2.53$&$ 0.210$&$ 45.6\pm 3.0$&$ 3.71$&$ 37.6\pm 2.5$&$ 3.43$&$ 41.8\pm 3.4$&$ 3.58$&$           -$&$    -$&$           -$&$    -$\\ 
Ca 1&$5857.451$&$2.93$&$ 0.230$&$ 21.9\pm 3.6$&$ 3.70$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$\\ 
Ca 1&$6102.730$&$1.88$&$-0.793$&$ 33.8\pm 2.5$&$ 3.67$&$ 25.2\pm 2.4$&$ 3.32$&$ 36.1\pm 2.5$&$ 3.62$&$           -$&$    -$&$           -$&$    -$\\ 
Ca 1&$6122.230$&$1.89$&$-0.316$&$ 67.0\pm 4.0$&$ 3.74$&$ 51.1\pm 3.2$&$ 3.29$&$ 56.9\pm 3.3$&$ 3.49$&$           -$&$    -$&$ 48.0\pm 3.9$&$ 3.54$\\ 
Ca 1&$6162.173$&$1.90$&$-0.090$&$ 76.3\pm 4.3$&$ 3.67$&$ 65.3\pm 3.6$&$ 3.29$&$ 70.8\pm 5.0$&$ 3.50$&$           -$&$    -$&$ 60.2\pm 4.0$&$ 3.53$\\ 
Ca 1&$6439.080$&$2.53$&$ 0.390$&$ 57.7\pm 3.3$&$ 3.68$&$ 41.6\pm 2.3$&$ 3.26$&$ 51.1\pm 3.1$&$ 3.50$&$           -$&$    -$&$ 37.3\pm 3.3$&$ 3.42$\\ 
\hline
Sc 2&$4246.822$&$0.31$&$ 0.242$&$120.4\pm 9.2$&$ 0.10$&$132.4\pm10.4$&$-0.29$&$132.2\pm 8.3$&$ 0.13$&$ 82.5\pm 7.5$&$-0.93$&$ 93.7\pm 7.4$&$-0.47$\\ 
Sc 2&$4314.083$&$0.62$&$-0.096$&$           -$&$    -$&$ 95.4\pm 6.2$&$-0.21$&$ 98.4\pm 8.8$&$ 0.22$&$ 37.3\pm 4.7$&$-0.94$&$ 84.1\pm 7.7$&$ 0.08$\\ 
Sc 2&$4400.389$&$0.61$&$-0.536$&$ 78.9\pm 7.0$&$ 0.35$&$ 57.9\pm 5.6$&$-0.49$&$ 69.3\pm 5.8$&$-0.02$&$           -$&$    -$&$           -$&$    -$\\ 
Sc 2&$4415.557$&$0.60$&$-0.668$&$           -$&$    -$&$           -$&$    -$&$ 75.9\pm 7.0$&$ 0.19$&$           -$&$    -$&$           -$&$    -$\\ 
Sc 2&$5031.021$&$1.36$&$-0.400$&$ 28.1\pm 3.1$&$ 0.18$&$ 22.2\pm 2.1$&$-0.32$&$ 35.3\pm 3.0$&$ 0.16$&$           -$&$    -$&$           -$&$    -$\\ 
Sc 2&$5526.790$&$1.77$&$ 0.030$&$ 29.5\pm 3.3$&$ 0.26$&$ 25.2\pm 2.3$&$-0.17$&$ 38.4\pm 2.5$&$ 0.27$&$           -$&$    -$&$           -$&$    -$\\ 
Sc 2&$5657.896$&$1.51$&$-0.603$&$ 25.7\pm 3.1$&$ 0.47$&$           -$&$    -$&$ 22.9\pm 2.1$&$ 0.24$&$           -$&$    -$&$           -$&$    -$\\ 
\hline
Ti 1&$3998.636$&$0.05$&$-0.056$&$ 69.9\pm 6.8$&$ 2.01$&$ 66.3\pm 5.5$&$ 1.49$&$ 68.5\pm 6.2$&$ 1.83$&$           -$&$    -$&$ 53.6\pm11.2$&$ 1.85$\\ 
Ti 1&$4840.870$&$0.90$&$-0.450$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$\\ 
Ti 1&$4981.731$&$0.85$&$ 0.504$&$ 56.9\pm 4.0$&$ 2.04$&$ 36.2\pm 3.2$&$ 1.39$&$ 59.4\pm 3.6$&$ 1.95$&$           -$&$    -$&$ 23.5\pm 2.5$&$ 1.58$\\ 
Ti 1&$4991.065$&$0.84$&$ 0.380$&$ 50.1\pm 5.1$&$ 2.04$&$ 34.8\pm 3.1$&$ 1.47$&$ 55.1\pm 3.3$&$ 1.99$&$           -$&$    -$&$ 23.1\pm 3.1$&$ 1.68$\\ 
Ti 1&$4999.503$&$0.83$&$ 0.250$&$ 48.0\pm 3.2$&$ 2.12$&$           -$&$    -$&$ 38.3\pm 3.3$&$ 1.81$&$           -$&$    -$&$           -$&$    -$\\ 
Ti 1&$5014.276$&$0.81$&$ 0.110$&$ 49.6\pm 3.9$&$ 2.27$&$           -$&$    -$&$ 43.1\pm 3.3$&$ 2.02$&$           -$&$    -$&$ 21.1\pm 2.5$&$ 1.86$\\ 
Ti 1&$5016.160$&$0.85$&$-0.510$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$\\ 
Ti 1&$5039.957$&$0.02$&$-1.130$&$ 27.7\pm 3.7$&$ 2.09$&$           -$&$    -$&$ 26.4\pm 2.6$&$ 1.89$&$           -$&$    -$&$           -$&$    -$\\ 
Ti 1&$5064.650$&$0.05$&$-0.930$&$ 28.8\pm 3.6$&$ 1.94$&$           -$&$    -$&$ 30.2\pm 2.8$&$ 1.80$&$           -$&$    -$&$           -$&$    -$\\ 
Ti 1&$5173.743$&$0.00$&$-1.118$&$ 33.2\pm 2.9$&$ 2.15$&$           -$&$    -$&$ 25.3\pm 2.0$&$ 1.81$&$           -$&$    -$&$           -$&$    -$\\ 
Ti 1&$5192.969$&$0.02$&$-1.006$&$ 27.0\pm 2.3$&$ 1.93$&$ 27.2\pm 2.8$&$ 1.58$&$ 28.3\pm 3.2$&$ 1.79$&$           -$&$    -$&$           -$&$    -$\\ 
Ti 1&$5210.390$&$0.05$&$-0.880$&$ 29.8\pm 3.3$&$ 1.90$&$           -$&$    -$&$ 37.9\pm 2.7$&$ 1.88$&$           -$&$    -$&$           -$&$    -$\\ 
\hline
Ti 2&$3759.296$&$0.61$&$-0.460$&$           -$&$    -$&$149.3\pm14.0$&$ 1.88$&$           -$&$    -$&$           -$&$    -$&$141.9\pm10.7$&$ 2.34$\\ 
Ti 2&$3761.323$&$0.57$&$ 0.100$&$162.4\pm13.2$&$ 1.99$&$194.8\pm16.7$&$ 1.81$&$194.8\pm14.1$&$ 2.07$&$162.4\pm 9.5$&$ 1.80$&$176.2\pm18.1$&$ 2.14$\\ 
Ti 2&$3913.468$&$1.12$&$-0.530$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$ 96.0\pm10.6$&$ 1.72$&$104.0\pm10.1$&$ 2.18$\\ 
Ti 2&$4012.385$&$0.57$&$-1.610$&$104.1\pm 8.9$&$ 2.55$&$ 85.0\pm 5.4$&$ 1.55$&$115.1\pm 7.5$&$ 2.62$&$ 73.6\pm 6.3$&$ 1.58$&$ 64.2\pm 7.2$&$ 1.59$\\ 
Ti 2&$4028.343$&$1.89$&$-1.000$&$ 52.9\pm 6.9$&$ 2.44$&$           -$&$    -$&$ 51.6\pm 9.8$&$ 2.27$&$           -$&$    -$&$ 32.3\pm 5.9$&$ 1.99$\\ 
Ti 2&$4290.219$&$1.16$&$-1.120$&$110.6\pm 8.7$&$ 2.81$&$ 94.7\pm 6.4$&$ 1.97$&$ 94.1\pm 8.9$&$ 2.31$&$ 66.3\pm 4.8$&$ 1.65$&$ 59.8\pm 7.1$&$ 1.69$\\ 
Ti 2&$4300.049$&$1.18$&$-0.770$&$           -$&$    -$&$108.1\pm 8.0$&$ 1.90$&$125.6\pm 8.5$&$ 2.61$&$ 70.6\pm 5.8$&$ 1.40$&$ 86.0\pm 7.4$&$ 1.90$\\ 
Ti 2&$4337.915$&$1.08$&$-1.130$&$           -$&$    -$&$ 97.5\pm 7.3$&$ 1.91$&$104.7\pm 9.4$&$ 2.44$&$ 82.7\pm 6.4$&$ 1.85$&$ 85.9\pm 9.1$&$ 2.13$\\ 
Ti 2&$4394.051$&$1.22$&$-1.590$&$ 78.6\pm 8.2$&$ 2.62$&$           -$&$    -$&$ 54.9\pm 7.3$&$ 1.99$&$           -$&$    -$&$ 31.8\pm 5.6$&$ 1.70$\\ 
Ti 2&$4395.033$&$1.08$&$-0.660$&$152.0\pm12.0$&$ 2.97$&$113.7\pm 7.8$&$ 1.75$&$           -$&$    -$&$ 97.2\pm 6.0$&$ 1.66$&$ 89.9\pm 9.7$&$ 1.74$\\ 
Ti 2&$4395.850$&$1.24$&$-2.170$&$ 39.4\pm 7.5$&$ 2.49$&$ 31.5\pm 3.3$&$ 1.94$&$ 48.5\pm 4.1$&$ 2.48$&$           -$&$    -$&$           -$&$    -$\\ 
Ti 2&$4399.772$&$1.24$&$-1.270$&$ 84.6\pm 5.8$&$ 2.45$&$ 79.1\pm 7.4$&$ 1.88$&$110.1\pm 6.9$&$ 2.85$&$ 45.4\pm 4.1$&$ 1.53$&$           -$&$    -$\\ 
Ti 2&$4417.719$&$1.16$&$-1.430$&$           -$&$    -$&$ 87.1\pm 7.1$&$ 2.09$&$ 86.8\pm 6.3$&$ 2.42$&$ 65.9\pm 4.9$&$ 1.94$&$           -$&$    -$\\ 
Ti 2&$4443.794$&$1.08$&$-0.710$&$139.1\pm 9.2$&$ 2.81$&$113.7\pm 8.8$&$ 1.78$&$125.4\pm 7.5$&$ 2.41$&$ 84.6\pm 6.4$&$ 1.44$&$ 86.3\pm 9.4$&$ 1.69$\\ 
Ti 2&$4444.558$&$1.12$&$-2.030$&$ 50.3\pm 4.5$&$ 2.38$&$ 44.8\pm 5.0$&$ 1.87$&$ 60.7\pm 4.5$&$ 2.40$&$           -$&$    -$&$           -$&$    -$\\ 
Ti 2&$4450.482$&$1.08$&$-1.450$&$ 85.0\pm 7.1$&$ 2.44$&$           -$&$    -$&$ 97.6\pm 8.0$&$ 2.56$&$ 57.8\pm 5.6$&$ 1.72$&$           -$&$    -$\\ 
Ti 2&$4464.450$&$1.16$&$-2.080$&$           -$&$    -$&$ 51.0\pm 7.5$&$ 2.08$&$ 68.9\pm 8.0$&$ 2.67$&$           -$&$    -$&$           -$&$    -$\\ 
Ti 2&$4468.507$&$1.13$&$-0.620$&$138.8\pm 9.4$&$ 2.77$&$116.8\pm 8.5$&$ 1.81$&$128.3\pm 7.8$&$ 2.43$&$ 88.8\pm 6.8$&$ 1.49$&$ 80.5\pm 9.6$&$ 1.53$\\ 
Ti 2&$4470.857$&$1.16$&$-2.280$&$ 67.6\pm 7.0$&$ 3.01$&$           -$&$    -$&$ 58.8\pm 5.0$&$ 2.67$&$           -$&$    -$&$           -$&$    -$\\ 
Ti 2&$4501.273$&$1.12$&$-0.750$&$123.3\pm12.6$&$ 2.58$&$133.6\pm 9.1$&$ 2.22$&$123.7\pm 8.1$&$ 2.44$&$ 69.9\pm 7.6$&$ 1.25$&$           -$&$    -$\\ 
Ti 2&$4798.530$&$1.08$&$-2.670$&$ 24.8\pm 3.1$&$ 2.44$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$\\ 
Ti 2&$4865.612$&$1.12$&$-2.590$&$ 21.6\pm 3.0$&$ 2.32$&$           -$&$    -$&$ 26.3\pm 2.4$&$ 2.26$&$           -$&$    -$&$           -$&$    -$\\ 
Ti 2&$5129.160$&$1.89$&$-1.390$&$ 44.9\pm 2.8$&$ 2.54$&$           -$&$    -$&$ 32.4\pm 2.7$&$ 2.16$&$           -$&$    -$&$           -$&$    -$\\ 
Ti 2&$5154.070$&$1.57$&$-1.570$&$ 49.4\pm 3.8$&$ 2.38$&$           -$&$    -$&$ 37.1\pm 2.7$&$ 2.01$&$           -$&$    -$&$           -$&$    -$\\ 
Ti 2&$5185.913$&$1.89$&$-1.350$&$ 36.4\pm 2.9$&$ 2.34$&$           -$&$    -$&$ 30.8\pm 2.1$&$ 2.09$&$           -$&$    -$&$           -$&$    -$\\ 
Ti 2&$5188.680$&$1.58$&$-1.220$&$ 96.4\pm 5.7$&$ 2.90$&$ 54.7\pm 3.6$&$ 1.76$&$ 83.3\pm 5.2$&$ 2.49$&$           -$&$    -$&$ 42.2\pm 4.5$&$ 1.89$\\ 
Ti 2&$5226.550$&$1.57$&$-1.000$&$ 72.1\pm 4.2$&$ 2.19$&$           -$&$    -$&$ 66.6\pm 3.9$&$ 1.94$&$           -$&$    -$&$ 23.5\pm 2.3$&$ 1.28$\\ 
Ti 2&$5336.771$&$1.58$&$-1.700$&$ 50.0\pm 3.0$&$ 2.53$&$ 26.0\pm 2.8$&$ 1.73$&$ 46.0\pm 3.0$&$ 2.30$&$           -$&$    -$&$ 26.1\pm 3.6$&$ 2.05$\\ 
Ti 2&$5381.010$&$1.57$&$-1.780$&$ 34.6\pm 2.8$&$ 2.31$&$           -$&$    -$&$ 32.0\pm 2.3$&$ 2.10$&$           -$&$    -$&$           -$&$    -$\\ 
Ti 2&$5418.770$&$1.58$&$-2.110$&$ 26.6\pm 2.8$&$ 2.50$&$           -$&$    -$&$ 23.2\pm 2.3$&$ 2.26$&$           -$&$    -$&$           -$&$    -$\\ 
\hline
Cr 1&$4254.332$&$0.00$&$-0.114$&$151.8\pm10.4$&$ 2.95$&$136.0\pm 9.4$&$ 1.98$&$106.4\pm 7.1$&$ 1.83$&$ 72.8\pm 6.5$&$ 1.24$&$ 89.1\pm 9.0$&$ 1.81$\\ 
Cr 1&$4274.796$&$0.00$&$-0.231$&$133.5\pm 9.9$&$ 2.70$&$120.2\pm 8.1$&$ 1.77$&$112.3\pm 7.3$&$ 2.08$&$ 80.9\pm 5.0$&$ 1.52$&$106.1\pm 7.0$&$ 2.36$\\ 
Cr 1&$4289.716$&$0.00$&$-0.361$&$146.9\pm10.4$&$ 3.09$&$116.9\pm 8.7$&$ 1.83$&$ 94.0\pm 6.6$&$ 1.78$&$ 44.4\pm 5.6$&$ 0.98$&$ 97.6\pm 6.8$&$ 2.26$\\ 
Cr 1&$5206.040$&$0.94$&$ 0.019$&$109.1\pm 6.6$&$ 2.79$&$ 82.5\pm 4.9$&$ 1.90$&$ 84.0\pm 5.1$&$ 2.18$&$ 36.6\pm 2.9$&$ 1.55$&$ 62.4\pm 4.5$&$ 2.07$\\ 
Cr 1&$5208.419$&$0.94$&$ 0.158$&$           -$&$    -$&$107.5\pm 6.3$&$ 2.17$&$           -$&$    -$&$ 46.0\pm 3.3$&$ 1.56$&$ 74.9\pm 5.2$&$ 2.17$\\ 
Cr 1&$5345.801$&$1.00$&$-0.980$&$ 63.1\pm 3.8$&$ 2.98$&$ 22.3\pm 3.0$&$ 1.97$&$ 22.7\pm 2.7$&$ 2.11$&$           -$&$    -$&$           -$&$    -$\\ 
Cr 1&$5409.800$&$1.03$&$-0.720$&$ 70.6\pm 4.2$&$ 2.88$&$ 27.5\pm 2.5$&$ 1.86$&$ 37.0\pm 2.2$&$ 2.18$&$           -$&$    -$&$ 20.5\pm 3.5$&$ 2.10$\\ 
\hline
\hline
\end{tabular}
\end{table*}

\begin{table*}[h]
\centering
\scriptsize
\begin{tabular}{lrrr|rr|rr|rr|rr|rr} \hline \hline
El.&\multicolumn{1}{c}{$\lambda$}&$\chi_\mathrm{ex}$&$\log(gf)$&\multicolumn{10}{|c}{$EQW\pm\Delta EQWQ$~~[m\AA]~~~$\log\varepsilon(X)+12$~~[dex]} \\
&&&&\multicolumn{2}{|c}{ET0381}&\multicolumn{2}{|c}{scl002\_06}&\multicolumn{2}{|c}{scl\_03\_059}&\multicolumn{2}{|c}{scl031\_11}&\multicolumn{2}{|c}{scl074\_02}\\
 \hline \hline
Mn 1&$4030.753$&$0.00$&$-0.470$&$           -$&$    -$&$164.3\pm14.0$&$ 1.93$&$117.3\pm10.7$&$ 1.23$&$ 92.9\pm 6.9$&$ 0.95$&$112.7\pm 9.1$&$ 1.61$\\ 
Mn 1&$4033.062$&$0.00$&$-0.618$&$           -$&$    -$&$137.3\pm10.4$&$ 1.43$&$105.6\pm 7.5$&$ 1.25$&$ 81.6\pm 8.1$&$ 0.97$&$122.9\pm10.5$&$ 2.16$\\ 
Mn 1&$4034.483$&$0.00$&$-0.811$&$           -$&$    -$&$127.0\pm 9.4$&$ 1.50$&$110.0\pm 7.6$&$ 1.63$&$ 68.7\pm 9.4$&$ 1.00$&$109.7\pm10.6$&$ 2.08$\\ 
Mn 1&$4041.355$&$2.11$&$ 0.285$&$101.0\pm 6.6$&$ 3.01$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$\\ 
Mn 1&$4823.524$&$2.32$&$ 0.144$&$ 57.8\pm 5.4$&$ 2.68$&$ 23.8\pm 2.8$&$ 1.83$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$\\ 
\hline
Fe 1&$3753.611$&$2.18$&$-0.890$&$           -$&$    -$&$           -$&$    -$&$ 69.5\pm 8.6$&$ 4.13$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$3765.539$&$3.24$&$ 0.482$&$           -$&$    -$&$           -$&$    -$&$ 70.8\pm 8.6$&$ 4.14$&$ 52.3\pm 7.2$&$ 3.74$&$ 75.8\pm12.7$&$ 4.43$\\ 
Fe 1&$3805.343$&$3.30$&$ 0.312$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$ 36.3\pm 6.9$&$ 3.68$&$           -$&$    -$\\ 
Fe 1&$3815.840$&$1.49$&$ 0.237$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$121.7\pm10.0$&$ 3.46$&$161.0\pm16.0$&$ 4.27$\\ 
Fe 1&$3827.823$&$1.56$&$ 0.062$&$           -$&$    -$&$198.2\pm15.9$&$ 4.28$&$170.1\pm12.0$&$ 4.26$&$104.3\pm10.2$&$ 3.29$&$118.5\pm10.9$&$ 3.88$\\ 
Fe 1&$3997.392$&$2.73$&$-0.400$&$           -$&$    -$&$ 57.3\pm 7.0$&$ 3.78$&$ 62.9\pm 6.1$&$ 4.11$&$           -$&$    -$&$ 71.9\pm 6.1$&$ 4.53$\\ 
Fe 1&$4005.242$&$1.56$&$-0.610$&$           -$&$    -$&$157.1\pm11.7$&$ 4.42$&$151.7\pm 9.5$&$ 4.69$&$ 98.1\pm 7.4$&$ 3.73$&$122.6\pm13.1$&$ 4.57$\\ 
Fe 1&$4021.867$&$2.76$&$-0.660$&$           -$&$    -$&$ 46.5\pm 6.0$&$ 3.86$&$ 48.1\pm 5.2$&$ 4.07$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$4032.628$&$1.49$&$-2.440$&$           -$&$    -$&$ 67.4\pm 7.5$&$ 4.33$&$ 52.4\pm 4.7$&$ 4.27$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$4045.812$&$1.49$&$ 0.280$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$123.6\pm 9.6$&$ 3.36$&$158.5\pm13.4$&$ 4.16$\\ 
Fe 1&$4063.594$&$1.56$&$ 0.070$&$           -$&$    -$&$           -$&$    -$&$176.4\pm11.2$&$ 4.27$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$4067.978$&$3.21$&$-0.420$&$           -$&$    -$&$ 49.1\pm 8.4$&$ 4.26$&$ 37.4\pm 4.0$&$ 4.17$&$           -$&$    -$&$ 30.6\pm 6.0$&$ 4.23$\\ 
Fe 1&$4071.738$&$1.61$&$-0.022$&$           -$&$    -$&$           -$&$    -$&$163.7\pm 9.5$&$ 4.29$&$116.5\pm 8.2$&$ 3.63$&$136.5\pm10.9$&$ 4.28$\\ 
Fe 1&$4107.488$&$2.83$&$-0.720$&$           -$&$    -$&$ 47.6\pm 6.2$&$ 4.03$&$ 53.7\pm 4.6$&$ 4.32$&$           -$&$    -$&$ 44.5\pm 8.2$&$ 4.35$\\ 
Fe 1&$4132.058$&$1.61$&$-0.675$&$           -$&$    -$&$155.6\pm10.0$&$ 4.46$&$140.6\pm 8.5$&$ 4.59$&$ 93.7\pm 6.6$&$ 3.69$&$ 97.6\pm 8.8$&$ 4.04$\\ 
Fe 1&$4132.899$&$2.85$&$-0.920$&$           -$&$    -$&$           -$&$    -$&$ 37.1\pm 4.3$&$ 4.19$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$4134.678$&$2.83$&$-0.490$&$           -$&$    -$&$ 57.5\pm 5.2$&$ 3.98$&$ 62.1\pm 6.3$&$ 4.27$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$4136.998$&$3.41$&$-0.550$&$           -$&$    -$&$           -$&$    -$&$ 21.4\pm 3.4$&$ 4.18$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$4143.868$&$1.56$&$-0.460$&$           -$&$    -$&$152.0\pm 9.5$&$ 4.11$&$146.4\pm10.0$&$ 4.40$&$112.0\pm 7.7$&$ 3.86$&$           -$&$    -$\\ 
Fe 1&$4147.669$&$1.49$&$-2.104$&$           -$&$    -$&$ 74.5\pm 6.3$&$ 4.11$&$ 78.8\pm 5.6$&$ 4.50$&$ 21.2\pm 3.5$&$ 3.49$&$ 64.8\pm 7.8$&$ 4.48$\\ 
Fe 1&$4153.900$&$3.40$&$-0.270$&$           -$&$    -$&$           -$&$    -$&$ 34.2\pm 4.3$&$ 4.18$&$           -$&$    -$&$ 34.4\pm 4.8$&$ 4.37$\\ 
Fe 1&$4154.499$&$2.83$&$-0.480$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$4154.806$&$3.37$&$-0.370$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$4156.799$&$2.83$&$-0.610$&$           -$&$    -$&$           -$&$    -$&$ 42.6\pm 4.7$&$ 3.97$&$           -$&$    -$&$ 33.1\pm 3.6$&$ 4.00$\\ 
Fe 1&$4157.780$&$3.42$&$-0.403$&$           -$&$    -$&$           -$&$    -$&$ 38.5\pm 5.0$&$ 4.43$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$4175.636$&$2.85$&$-0.680$&$           -$&$    -$&$           -$&$    -$&$ 43.5\pm 4.8$&$ 4.08$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$4176.566$&$3.37$&$-0.620$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$4181.755$&$2.83$&$-0.180$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$ 54.3\pm 6.5$&$ 3.99$\\ 
Fe 1&$4182.383$&$3.02$&$-1.190$&$           -$&$    -$&$           -$&$    -$&$ 27.2\pm 3.8$&$ 4.46$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$4184.892$&$2.83$&$-0.840$&$           -$&$    -$&$ 30.3\pm 3.0$&$ 3.80$&$ 44.9\pm 5.4$&$ 4.25$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$4187.039$&$2.45$&$-0.548$&$           -$&$    -$&$ 84.7\pm 6.4$&$ 4.06$&$ 84.1\pm 6.2$&$ 4.32$&$ 41.6\pm 4.5$&$ 3.56$&$ 65.8\pm 6.5$&$ 4.12$\\ 
Fe 1&$4187.795$&$2.42$&$-0.554$&$           -$&$    -$&$ 96.8\pm 8.8$&$ 4.29$&$ 89.7\pm 6.2$&$ 4.42$&$ 46.1\pm 4.6$&$ 3.61$&$ 92.7\pm 6.0$&$ 4.74$\\ 
Fe 1&$4191.431$&$2.47$&$-0.730$&$           -$&$    -$&$ 71.5\pm 7.1$&$ 4.00$&$ 81.9\pm 5.5$&$ 4.47$&$ 39.9\pm 4.8$&$ 3.73$&$           -$&$    -$\\ 
Fe 1&$4195.329$&$3.33$&$-0.410$&$           -$&$    -$&$           -$&$    -$&$ 33.0\pm 3.8$&$ 4.21$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$4199.095$&$3.05$&$ 0.250$&$           -$&$    -$&$ 66.8\pm 6.1$&$ 3.71$&$ 71.2\pm 5.3$&$ 4.02$&$           -$&$    -$&$ 57.2\pm 5.4$&$ 3.89$\\ 
Fe 1&$4202.029$&$1.49$&$-0.700$&$149.2\pm 9.9$&$ 4.73$&$148.3\pm 9.5$&$ 4.16$&$127.5\pm 7.7$&$ 4.20$&$           -$&$    -$&$122.9\pm10.6$&$ 4.50$\\ 
Fe 1&$4213.647$&$2.85$&$-1.300$&$ 64.7\pm 5.0$&$ 5.24$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$4222.213$&$2.45$&$-0.967$&$ 87.0\pm10.1$&$ 4.88$&$ 57.0\pm 5.8$&$ 3.93$&$ 61.6\pm 4.3$&$ 4.21$&$ 26.4\pm 4.0$&$ 3.67$&$           -$&$    -$\\ 
Fe 1&$4227.427$&$3.33$&$ 0.230$&$105.5\pm 7.6$&$ 5.23$&$ 56.6\pm 6.6$&$ 3.89$&$ 71.6\pm 6.4$&$ 4.39$&$ 34.3\pm 3.0$&$ 3.72$&$ 45.0\pm 5.5$&$ 4.00$\\ 
Fe 1&$4233.603$&$2.48$&$-0.604$&$111.1\pm 7.5$&$ 5.08$&$ 80.2\pm 6.9$&$ 4.06$&$ 77.9\pm 6.2$&$ 4.26$&$ 42.1\pm 3.8$&$ 3.66$&$ 67.3\pm 7.3$&$ 4.25$\\ 
Fe 1&$4238.810$&$3.40$&$-0.270$&$ 71.1\pm 6.5$&$ 5.02$&$           -$&$    -$&$ 36.6\pm 4.0$&$ 4.22$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$4250.119$&$2.47$&$-0.405$&$122.2\pm10.8$&$ 5.07$&$           -$&$    -$&$ 97.9\pm 7.7$&$ 4.50$&$ 61.9\pm 4.6$&$ 3.79$&$ 74.8\pm 7.9$&$ 4.20$\\ 
Fe 1&$4260.474$&$2.40$&$-0.020$&$159.4\pm11.7$&$ 5.12$&$140.6\pm 9.6$&$ 4.52$&$117.0\pm 6.7$&$ 4.40$&$ 84.0\pm 6.7$&$ 3.75$&$106.9\pm 9.1$&$ 4.48$\\ 
Fe 1&$4271.154$&$2.45$&$-0.349$&$138.3\pm 9.3$&$ 5.24$&$ 91.3\pm 8.9$&$ 3.97$&$109.6\pm 7.0$&$ 4.65$&$ 59.5\pm 4.5$&$ 3.66$&$ 79.7\pm 7.4$&$ 4.22$\\ 
Fe 1&$4271.761$&$1.49$&$-0.164$&$           -$&$    -$&$170.4\pm10.7$&$ 3.96$&$168.5\pm 9.4$&$ 4.27$&$122.7\pm 9.9$&$ 3.68$&$134.0\pm10.6$&$ 4.15$\\ 
Fe 1&$4282.403$&$2.18$&$-0.820$&$110.3\pm 9.0$&$ 4.99$&$ 94.7\pm 6.0$&$ 4.17$&$ 89.0\pm 5.4$&$ 4.37$&$ 50.7\pm 4.2$&$ 3.65$&$ 64.8\pm 7.0$&$ 4.03$\\ 
Fe 1&$4325.762$&$1.61$&$-0.010$&$           -$&$    -$&$187.2\pm11.6$&$ 4.21$&$160.4\pm 9.3$&$ 4.17$&$119.2\pm 8.6$&$ 3.58$&$141.5\pm10.8$&$ 4.28$\\ 
Fe 1&$4337.046$&$1.56$&$-1.695$&$           -$&$    -$&$ 98.9\pm 6.8$&$ 4.22$&$ 85.0\pm 7.7$&$ 4.27$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$4352.735$&$2.22$&$-1.260$&$           -$&$    -$&$ 56.7\pm 5.2$&$ 3.90$&$ 63.2\pm 5.1$&$ 4.23$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$4383.545$&$1.49$&$ 0.200$&$           -$&$    -$&$           -$&$    -$&$181.7\pm13.1$&$ 4.01$&$151.6\pm10.4$&$ 3.84$&$159.4\pm12.6$&$ 4.14$\\ 
Fe 1&$4404.750$&$1.56$&$-0.142$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$130.1\pm 9.6$&$ 3.85$&$166.1\pm11.1$&$ 4.63$\\ 
Fe 1&$4415.123$&$1.61$&$-0.615$&$181.2\pm14.1$&$ 5.09$&$149.0\pm11.1$&$ 4.14$&$132.4\pm 8.6$&$ 4.25$&$107.9\pm 9.0$&$ 3.87$&$           -$&$    -$\\ 
Fe 1&$4430.614$&$2.22$&$-1.659$&$ 97.5\pm 7.5$&$ 5.43$&$ 59.6\pm 7.5$&$ 4.33$&$ 44.3\pm 4.5$&$ 4.23$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$4442.339$&$2.20$&$-1.255$&$ 99.3\pm 9.1$&$ 5.02$&$ 79.9\pm 7.8$&$ 4.25$&$ 67.0\pm 5.6$&$ 4.23$&$           -$&$    -$&$ 59.0\pm 6.6$&$ 4.33$\\ 
Fe 1&$4443.194$&$2.86$&$-1.043$&$ 71.3\pm 5.2$&$ 5.09$&$ 33.9\pm 3.8$&$ 4.10$&$ 37.7\pm 4.2$&$ 4.31$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$4447.717$&$2.22$&$-1.342$&$107.7\pm 7.6$&$ 5.31$&$ 66.0\pm 5.0$&$ 4.12$&$ 68.8\pm 6.1$&$ 4.39$&$           -$&$    -$&$ 51.2\pm 6.7$&$ 4.30$\\ 
Fe 1&$4459.118$&$2.18$&$-1.279$&$           -$&$    -$&$ 75.8\pm 6.6$&$ 4.17$&$ 91.9\pm 5.2$&$ 4.76$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$4494.563$&$2.20$&$-1.136$&$           -$&$    -$&$ 74.4\pm 6.0$&$ 4.02$&$ 89.2\pm 8.8$&$ 4.58$&$ 40.8\pm 5.1$&$ 3.79$&$           -$&$    -$\\ 
Fe 1&$4871.318$&$2.87$&$-0.363$&$108.9\pm 6.3$&$ 5.05$&$ 56.9\pm 4.2$&$ 3.79$&$ 64.1\pm 3.7$&$ 4.08$&$ 25.9\pm 3.2$&$ 3.52$&$ 42.5\pm 4.3$&$ 3.90$\\ 
Fe 1&$4872.138$&$2.88$&$-0.567$&$ 86.4\pm 5.7$&$ 4.83$&$ 50.1\pm 4.1$&$ 3.90$&$ 63.8\pm 4.1$&$ 4.30$&$           -$&$    -$&$ 45.6\pm 4.8$&$ 4.19$\\ 
Fe 1&$4891.492$&$2.85$&$-0.112$&$117.4\pm 7.3$&$ 4.94$&$ 76.6\pm 4.9$&$ 3.84$&$ 84.4\pm 4.9$&$ 4.21$&$ 33.0\pm 3.1$&$ 3.39$&$ 58.5\pm 4.0$&$ 3.92$\\ 
Fe 1&$4903.310$&$2.88$&$-0.926$&$ 82.8\pm 6.0$&$ 5.11$&$ 37.5\pm 3.8$&$ 4.05$&$ 44.2\pm 4.6$&$ 4.30$&$           -$&$    -$&$ 32.7\pm 3.5$&$ 4.30$\\ 
Fe 1&$4918.994$&$2.87$&$-0.342$&$           -$&$    -$&$ 61.3\pm 4.2$&$ 3.83$&$ 65.7\pm 4.4$&$ 4.08$&$ 24.0\pm 2.8$&$ 3.45$&$ 40.0\pm 4.2$&$ 3.83$\\ 
Fe 1&$4920.503$&$2.83$&$ 0.068$&$130.2\pm 8.4$&$ 4.94$&$ 82.6\pm 6.0$&$ 3.74$&$ 89.1\pm 5.1$&$ 4.09$&$ 41.7\pm 3.3$&$ 3.34$&$ 78.0\pm 5.5$&$ 4.10$\\ 
Fe 1&$4938.814$&$2.88$&$-1.077$&$ 69.6\pm 4.6$&$ 5.00$&$ 28.4\pm 3.6$&$ 4.01$&$ 32.3\pm 3.3$&$ 4.21$&$           -$&$    -$&$ 23.5\pm 3.5$&$ 4.24$\\ 
Fe 1&$4966.100$&$3.33$&$-0.890$&$ 53.6\pm 3.9$&$ 5.09$&$ 20.1\pm 2.1$&$ 4.22$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$5001.864$&$3.88$&$ 0.010$&$ 54.0\pm 4.4$&$ 4.88$&$ 21.9\pm 2.1$&$ 4.08$&$ 22.7\pm 2.0$&$ 4.18$&$           -$&$    -$&$ 23.3\pm 2.7$&$ 4.36$\\ 
Fe 1&$5006.120$&$2.83$&$-0.628$&$ 97.6\pm 5.6$&$ 5.02$&$ 53.8\pm 3.6$&$ 3.94$&$ 65.3\pm 3.8$&$ 4.30$&$           -$&$    -$&$ 39.9\pm 3.1$&$ 4.07$\\ 
Fe 1&$5041.756$&$1.49$&$-2.203$&$113.9\pm 7.0$&$ 5.21$&$ 76.7\pm 5.4$&$ 4.05$&$ 80.8\pm 5.0$&$ 4.40$&$ 27.5\pm 2.5$&$ 3.67$&$ 61.5\pm 5.0$&$ 4.36$\\ 
Fe 1&$5049.820$&$2.28$&$-1.355$&$ 99.6\pm 5.8$&$ 5.09$&$ 54.8\pm 3.8$&$ 3.95$&$ 57.3\pm 3.4$&$ 4.16$&$ 20.6\pm 2.1$&$ 3.65$&$ 42.4\pm 4.4$&$ 4.16$\\ 
Fe 1&$5068.766$&$2.94$&$-1.042$&$ 69.2\pm 5.2$&$ 5.02$&$ 29.6\pm 2.9$&$ 4.08$&$ 31.3\pm 3.3$&$ 4.22$&$           -$&$    -$&$ 22.6\pm 3.2$&$ 4.25$\\ 
Fe 1&$5074.748$&$4.22$&$-0.200$&$ 29.0\pm 3.3$&$ 5.03$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$5159.050$&$4.28$&$-0.810$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$5162.290$&$4.18$&$ 0.020$&$ 46.8\pm 3.2$&$ 5.10$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$5171.610$&$1.49$&$-1.751$&$132.6\pm 8.5$&$ 5.08$&$121.3\pm 6.9$&$ 4.30$&$108.8\pm 6.0$&$ 4.48$&$ 53.8\pm 3.2$&$ 3.65$&$ 87.3\pm 5.3$&$ 4.40$\\ 
Fe 1&$5191.455$&$3.04$&$-0.551$&$ 90.1\pm 5.7$&$ 5.02$&$ 40.9\pm 3.4$&$ 3.91$&$ 46.2\pm 3.0$&$ 4.13$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$5192.340$&$3.00$&$-0.520$&$ 91.5\pm 6.5$&$ 4.97$&$ 51.9\pm 4.0$&$ 4.01$&$ 56.3\pm 3.1$&$ 4.22$&$           -$&$    -$&$ 35.1\pm 5.0$&$ 4.06$\\ 
Fe 1&$5194.942$&$1.56$&$-2.090$&$109.6\pm 7.7$&$ 5.05$&$ 98.7\pm 5.8$&$ 4.36$&$ 86.1\pm 4.9$&$ 4.45$&$ 34.8\pm 2.5$&$ 3.77$&$ 63.6\pm 4.2$&$ 4.35$\\ 
Fe 1&$5215.190$&$3.27$&$-0.930$&$ 41.1\pm 3.4$&$ 4.81$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$\\ 
\hline
\hline
\end{tabular}
\end{table*}

\begin{table*}[h]
\begin{center}
\scriptsize
\begin{tabular}{lrrr|rr|rr|rr|rr|rr} \hline \hline
El.&\multicolumn{1}{c}{$\lambda$}&$\chi_\mathrm{ex}$&$\log(gf)$&\multicolumn{10}{|c}{$EQW\pm\Delta EQW$~~[m\AA]~~~$\log\varepsilon(X)+12$~~[dex]} \\
&&&&\multicolumn{2}{|c}{ET0381}&\multicolumn{2}{|c}{scl002\_06}&\multicolumn{2}{|c}{scl\_03\_059}&\multicolumn{2}{|c}{scl031\_11}&\multicolumn{2}{|c}{scl074\_02}\\
 \hline \hline
Fe 1&$5216.280$&$1.61$&$-2.102$&$113.8\pm 7.6$&$ 5.21$&$ 73.6\pm 5.1$&$ 4.04$&$ 74.6\pm 4.1$&$ 4.31$&$ 28.3\pm 2.4$&$ 3.72$&$ 46.8\pm 4.8$&$ 4.13$\\ 
Fe 1&$5232.950$&$2.94$&$-0.067$&$116.4\pm 7.1$&$ 4.90$&$           -$&$    -$&$ 79.4\pm 5.1$&$ 4.11$&$ 27.8\pm 2.8$&$ 3.33$&$ 56.9\pm 4.0$&$ 3.92$\\ 
Fe 1&$5266.555$&$3.00$&$-0.386$&$ 97.7\pm 5.5$&$ 4.94$&$ 53.1\pm 4.1$&$ 3.88$&$ 61.4\pm 3.3$&$ 4.17$&$           -$&$    -$&$ 53.6\pm 4.1$&$ 4.25$\\ 
Fe 1&$5281.790$&$3.04$&$-0.834$&$ 71.6\pm 4.2$&$ 4.95$&$ 27.7\pm 2.5$&$ 3.94$&$ 33.3\pm 2.1$&$ 4.16$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$5283.621$&$3.24$&$-0.520$&$ 88.1\pm 5.0$&$ 5.20$&$ 38.3\pm 3.6$&$ 4.09$&$ 42.5\pm 2.5$&$ 4.28$&$           -$&$    -$&$ 34.7\pm 2.6$&$ 4.34$\\ 
Fe 1&$5302.302$&$3.28$&$-0.880$&$ 57.9\pm 4.3$&$ 5.06$&$           -$&$    -$&$ 30.9\pm 3.8$&$ 4.47$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$5307.370$&$1.61$&$-2.812$&$ 68.1\pm 4.0$&$ 5.03$&$ 28.1\pm 2.8$&$ 4.02$&$ 22.5\pm 1.9$&$ 4.05$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$5324.190$&$3.21$&$-0.103$&$ 98.1\pm 5.6$&$ 4.93$&$ 57.5\pm 4.4$&$ 3.94$&$ 57.2\pm 3.5$&$ 4.08$&$ 22.8\pm 2.5$&$ 3.58$&$ 42.0\pm 3.3$&$ 4.02$\\ 
Fe 1&$5328.532$&$1.56$&$-1.850$&$139.2\pm 8.8$&$ 5.34$&$110.4\pm 6.9$&$ 4.27$&$112.3\pm 7.0$&$ 4.70$&$ 45.4\pm 3.4$&$ 3.70$&$ 83.8\pm 5.6$&$ 4.49$\\ 
Fe 1&$5339.930$&$3.27$&$-0.680$&$ 64.9\pm 4.1$&$ 4.96$&$ 31.1\pm 3.1$&$ 4.15$&$ 32.3\pm 2.6$&$ 4.28$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$5364.860$&$4.45$&$ 0.220$&$ 36.0\pm 3.9$&$ 5.01$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$5367.480$&$4.41$&$ 0.550$&$ 47.1\pm 3.2$&$ 4.85$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$5369.960$&$4.37$&$ 0.536$&$ 46.2\pm 3.6$&$ 4.79$&$           -$&$    -$&$ 21.9\pm 2.3$&$ 4.22$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$5383.370$&$4.31$&$ 0.500$&$ 48.7\pm 3.9$&$ 4.80$&$           -$&$    -$&$ 27.5\pm 2.9$&$ 4.32$&$           -$&$    -$&$ 23.9\pm 2.8$&$ 4.38$\\ 
Fe 1&$5389.480$&$4.41$&$-0.400$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$5393.170$&$3.24$&$-0.920$&$ 66.2\pm 4.3$&$ 5.18$&$ 23.6\pm 2.1$&$ 4.19$&$ 32.5\pm 2.9$&$ 4.49$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$5400.510$&$4.37$&$-0.150$&$ 26.9\pm 3.0$&$ 5.10$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$5415.190$&$4.39$&$ 0.510$&$ 62.7\pm 3.7$&$ 5.12$&$ 20.6\pm 2.6$&$ 4.16$&$ 24.1\pm 2.1$&$ 4.32$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$5424.070$&$4.32$&$ 0.520$&$ 62.9\pm 4.7$&$ 5.04$&$ 27.9\pm 2.2$&$ 4.24$&$ 29.5\pm 2.2$&$ 4.35$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$5569.618$&$3.42$&$-0.540$&$ 60.1\pm 4.2$&$ 4.90$&$ 23.1\pm 2.6$&$ 4.02$&$ 27.4\pm 2.8$&$ 4.21$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$5572.842$&$3.40$&$-0.310$&$ 76.2\pm 5.6$&$ 4.92$&$ 30.0\pm 3.0$&$ 3.91$&$ 40.2\pm 3.4$&$ 4.20$&$           -$&$    -$&$ 26.8\pm 3.1$&$ 4.14$\\ 
Fe 1&$5576.089$&$3.43$&$-1.000$&$ 44.7\pm 4.3$&$ 5.11$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$5586.756$&$3.37$&$-0.140$&$ 86.7\pm 4.9$&$ 4.91$&$ 42.1\pm 3.3$&$ 3.92$&$ 49.5\pm 3.3$&$ 4.16$&$           -$&$    -$&$ 34.8\pm 3.6$&$ 4.10$\\ 
Fe 1&$5615.660$&$3.33$&$ 0.050$&$ 96.3\pm 6.3$&$ 4.84$&$           -$&$    -$&$ 58.7\pm 3.4$&$ 4.08$&$           -$&$    -$&$ 41.1\pm 3.3$&$ 3.98$\\ 
Fe 1&$6003.030$&$3.88$&$-1.110$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$6024.050$&$4.55$&$-0.110$&$ 30.9\pm 1.6$&$ 5.33$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$6136.620$&$2.45$&$-1.500$&$ 97.5\pm 6.5$&$ 5.21$&$ 49.4\pm 3.4$&$ 4.13$&$ 48.9\pm 3.3$&$ 4.27$&$           -$&$    -$&$ 35.9\pm 3.1$&$ 4.31$\\ 
Fe 1&$6137.700$&$2.59$&$-1.366$&$ 86.1\pm 5.1$&$ 5.05$&$ 40.3\pm 2.5$&$ 4.04$&$ 44.5\pm 3.4$&$ 4.24$&$           -$&$    -$&$ 22.4\pm 2.8$&$ 4.06$\\ 
Fe 1&$6173.340$&$2.22$&$-2.850$&$ 26.9\pm 2.9$&$ 5.06$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$6191.570$&$2.43$&$-1.417$&$ 91.8\pm 5.6$&$ 5.00$&$ 51.6\pm 3.0$&$ 4.04$&$ 51.7\pm 3.2$&$ 4.20$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$6200.310$&$2.61$&$-2.437$&$ 25.8\pm 1.7$&$ 5.11$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$6213.430$&$2.22$&$-2.660$&$ 40.4\pm 2.5$&$ 5.12$&$           -$&$    -$&$ 23.4\pm 1.7$&$ 4.65$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$6219.290$&$2.20$&$-2.438$&$ 59.5\pm 4.0$&$ 5.17$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$6230.740$&$2.56$&$-1.276$&$ 99.2\pm 5.9$&$ 5.14$&$ 45.5\pm 4.3$&$ 3.98$&$ 60.0\pm 4.1$&$ 4.36$&$           -$&$    -$&$ 33.5\pm 3.9$&$ 4.17$\\ 
Fe 1&$6240.660$&$2.22$&$-3.233$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$6252.570$&$2.40$&$-1.757$&$ 78.0\pm 5.1$&$ 5.05$&$ 37.4\pm 2.6$&$ 4.12$&$ 50.8\pm 2.8$&$ 4.49$&$           -$&$    -$&$ 26.1\pm 2.6$&$ 4.30$\\ 
Fe 1&$6265.130$&$2.18$&$-2.550$&$ 43.5\pm 3.3$&$ 5.00$&$           -$&$    -$&$ 21.2\pm 2.0$&$ 4.42$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$6297.800$&$2.22$&$-2.740$&$ 34.5\pm 2.3$&$ 5.09$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$6301.500$&$3.65$&$-0.718$&$ 38.4\pm 2.5$&$ 4.95$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$6302.490$&$3.69$&$-1.150$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$6322.690$&$2.59$&$-2.426$&$ 38.0\pm 2.8$&$ 5.30$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$6335.330$&$2.20$&$-2.230$&$ 66.9\pm 5.3$&$ 5.07$&$ 33.9\pm 2.4$&$ 4.25$&$ 33.1\pm 2.8$&$ 4.38$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$6344.150$&$2.43$&$-2.923$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$6355.040$&$2.85$&$-2.290$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$6393.610$&$2.43$&$-1.630$&$ 88.8\pm 5.1$&$ 5.13$&$ 44.2\pm 3.3$&$ 4.13$&$ 57.6\pm 3.6$&$ 4.49$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$6400.001$&$3.60$&$-0.520$&$ 61.0\pm 4.2$&$ 5.05$&$           -$&$    -$&$ 25.5\pm 2.3$&$ 4.33$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$6408.030$&$3.69$&$-1.000$&$ 20.9\pm 2.1$&$ 4.90$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$6421.360$&$2.28$&$-2.014$&$ 77.2\pm 4.7$&$ 5.12$&$ 31.4\pm 5.3$&$ 4.09$&$ 32.5\pm 2.6$&$ 4.25$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$6430.860$&$2.18$&$-1.946$&$ 88.7\pm 4.8$&$ 5.09$&$ 44.5\pm 2.5$&$ 4.10$&$ 45.5\pm 3.2$&$ 4.27$&$           -$&$    -$&$ 31.1\pm 2.7$&$ 4.30$\\ 
Fe 1&$6494.980$&$2.40$&$-1.273$&$109.7\pm 6.3$&$ 5.08$&$ 65.3\pm 3.6$&$ 4.02$&$ 71.2\pm 4.7$&$ 4.30$&$           -$&$    -$&$ 44.9\pm 3.3$&$ 4.16$\\ 
Fe 1&$6593.880$&$2.43$&$-2.390$&$ 34.1\pm 2.5$&$ 4.98$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 1&$6609.120$&$2.56$&$-2.660$&$ 22.5\pm 2.5$&$ 5.17$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$\\ 
\hline
Fe 2&$4923.920$&$2.89$&$-1.320$&$130.1\pm 7.6$&$ 5.33$&$ 96.8\pm 5.3$&$ 4.29$&$103.3\pm 6.2$&$ 4.73$&$ 53.1\pm 3.7$&$ 3.63$&$ 84.8\pm 6.1$&$ 4.36$\\ 
Fe 2&$5018.430$&$2.89$&$-1.220$&$139.2\pm 8.3$&$ 5.35$&$119.0\pm 7.0$&$ 4.58$&$105.5\pm 6.2$&$ 4.65$&$ 69.5\pm 4.5$&$ 3.79$&$ 95.9\pm 6.8$&$ 4.48$\\ 
Fe 2&$5197.570$&$3.23$&$-2.100$&$ 64.7\pm 4.3$&$ 5.19$&$ 28.0\pm 2.9$&$ 4.24$&$ 25.4\pm 1.9$&$ 4.33$&$           -$&$    -$&$ 24.6\pm 2.5$&$ 4.36$\\ 
Fe 2&$5234.630$&$3.22$&$-2.118$&$ 61.1\pm 5.6$&$ 5.13$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$ 20.1\pm 8.7$&$ 4.25$\\ 
Fe 2&$5264.810$&$3.23$&$-3.210$&$ 26.7\pm 2.9$&$ 5.56$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 2&$5276.000$&$3.20$&$-1.950$&$ 70.5\pm 5.0$&$ 5.11$&$ 33.7\pm 2.2$&$ 4.16$&$ 40.9\pm 4.2$&$ 4.46$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 2&$5284.100$&$2.89$&$-3.195$&$ 44.2\pm 3.6$&$ 5.48$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 2&$5425.250$&$3.20$&$-3.360$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 2&$5534.850$&$3.24$&$-2.920$&$ 33.6\pm 3.0$&$ 5.42$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 2&$6247.560$&$3.89$&$-2.360$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 2&$6432.680$&$2.89$&$-3.710$&$ 23.9\pm 1.9$&$ 5.52$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 2&$6456.390$&$3.90$&$-2.080$&$ 28.1\pm 2.6$&$ 5.22$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$\\ 
Fe 2&$6516.080$&$2.89$&$-3.450$&$ 26.5\pm 1.9$&$ 5.31$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$\\ 
\hline
Co 1&$3845.461$&$0.92$&$ 0.010$&$           -$&$    -$&$ 75.0\pm 7.5$&$ 1.13$&$           -$&$    -$&$ 53.2\pm 8.3$&$ 1.18$&$ 56.3\pm 7.3$&$ 1.36$\\ 
Co 1&$3995.302$&$0.92$&$-0.220$&$           -$&$    -$&$ 71.7\pm 8.1$&$ 1.09$&$ 88.3\pm 7.2$&$ 1.59$&$ 56.0\pm 5.1$&$ 1.30$&$ 61.3\pm 7.7$&$ 1.45$\\ 
Co 1&$4118.767$&$1.05$&$-0.490$&$ 79.1\pm 6.2$&$ 2.10$&$ 58.3\pm 9.1$&$ 1.37$&$ 63.9\pm 5.3$&$ 1.66$&$ 28.8\pm 3.9$&$ 1.32$&$           -$&$    -$\\ 
Co 1&$4121.311$&$0.92$&$-0.320$&$ 80.2\pm 7.4$&$ 1.81$&$ 74.2\pm 5.8$&$ 1.30$&$ 77.5\pm 5.9$&$ 1.60$&$ 43.5\pm 5.4$&$ 1.27$&$ 55.6\pm 9.7$&$ 1.54$\\ 
\hline
Ni 1&$3807.138$&$0.42$&$-1.180$&$149.5\pm15.1$&$ 3.90$&$           -$&$    -$&$116.7\pm11.1$&$ 3.04$&$106.3\pm11.2$&$ 2.93$&$           -$&$    -$\\ 
Ni 1&$3858.292$&$0.42$&$-0.970$&$147.6\pm12.4$&$ 3.61$&$128.2\pm 8.9$&$ 2.52$&$120.9\pm 9.7$&$ 2.88$&$ 86.5\pm10.1$&$ 2.16$&$116.3\pm 9.3$&$ 3.23$\\ 
Ni 1&$5476.920$&$1.83$&$-0.890$&$ 98.1\pm 5.4$&$ 3.55$&$ 72.4\pm 4.5$&$ 2.83$&$ 69.3\pm 4.2$&$ 3.00$&$ 24.5\pm 2.3$&$ 2.41$&$ 56.0\pm 3.6$&$ 3.05$\\ 
\hline
Sr 2&$4077.710$&$0.00$&$ 0.167$&$150.5\pm11.4$&$-0.33$&$139.2\pm11.3$&$-1.19$&$154.4\pm 9.5$&$-0.50$&$ 71.3\pm 6.2$&$-2.31$&$117.4\pm11.2$&$-0.90$\\ 
Sr 2&$4215.534$&$0.00$&$-0.145$&$           -$&$    -$&$117.2\pm 7.6$&$-1.40$&$128.1\pm10.9$&$-0.66$&$ 59.3\pm 6.9$&$-2.26$&$123.7\pm 9.7$&$-0.52$\\ 
\hline
Ba 2&$4934.070$&$0.00$&$-0.150$&$92.9\pm 8.0$&$-1.62^1$&$<10.0\pm 5.0$&$<-3.56$&$117.9\pm 5.0$&$-1.40^1$&$<17.0\pm 3.0$&$<-2.94$&$         -$&$    -$\\ 
Ba 2&$5853.690$&$0.60$&$-1.010$&$           -$&$    -$&$           -$&$    -$&$ 26.8\pm 2.8$&$-1.21^2$&$           -$&$    -$&$           -$&$    -$\\ 
Ba 2&$6141.730$&$0.70$&$-0.076$&$ 48.0\pm 2.9$&$-1.44^2$&$         -$&$    -$&$ 67.2\pm 4.6$&$-1.31^2$&$           -$&$    -$&$           -$&$    -$\\ 
Ba 2&$6496.910$&$0.60$&$-0.377$&$ 33.4\pm 2.5$&$-1.50^2$&$         -$&$    -$&$ 64.2\pm 4.2$&$-1.34^2$&$           -$&$    -$&$           -$&$    -$\\ 
\hline
Eu 2&$4129.700$&$0.00$&$ 0.220$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$&$           -$&$    -$\\ 
\hline
\hline
\end{tabular}
\begin{tabular}{lrrrrcrrrrr} \hline \hline
\multicolumn{1}{c}{ID}&\multicolumn{1}{c}{V$\pm\sigma_\mathrm{V}$}&\multicolumn{1}{c}{I$\pm\sigma_\mathrm{I}$}&
\multicolumn{1}{c}{J}&\multicolumn{1}{c}{K}&\multicolumn{1}{c}{[Fe/H]$_\mathrm{CaT}$}&
\multicolumn{4}{c}{Photometric~$T_\mathrm{eff}$~[K]}&\multicolumn{1}{c}{$\log g$}  \\
&&&&&&\multicolumn{1}{c}{V--I}&\multicolumn{1}{c}{V--J}&\multicolumn{1}{c}{V--K}&\multicolumn{1}{c}{mean}&
\multicolumn{1}{c}{[cgs]}\\ \hline
ET0381       & $18.04$  & $16.92$ &$16.09$ & $15.44$ & $-2.75$ & $4586$ & $4551$ & $4559$ & $4565$ & $1.17$ \\
scl002\_06   & $17.12$  & $15.78$ &$14.90$ & $14.34$ & $-3.04$ & $4351$ & $4359$ & $4469$ & $4393$ & $0.69$ \\
scl\_03\_059 & $17.93$  & $16.74$ &$15.93$ & $15.37$ & $-2.82$ & $4490$ & $4520$ & $4592$ & $4534$ & $1.10$ \\
scl031\_11   & $17.80$  & $16.65$ &$15.88$ & $15.21$ & $-3.61$ & $4650$ & $4729$ & $4627$ & $4669$ & $1.12$ \\
scl074\_02   & $18.06$  & $16.96$ &$16.15$ & $15.69$ & $-3.02$ & $4645$ & $4637$ & $4764$ & $4682$ & $1.23$ \\ \hline
\end{tabular}
\begin{tabular}{lrrrr} \hline \hline
\multicolumn{1}{c}{ID}&\multicolumn{1}{c}{$T_\mathrm{eff}$}&\multicolumn{1}{c}{$\log g$}&
\multicolumn{1}{c}{[Fe/H]}&\multicolumn{1}{c}{$v_\mathrm{t}$} \\
&\multicolumn{1}{c}{[K]}&\multicolumn{1}{c}{[cgs]}&model&\multicolumn{1}{c}{[km\,s$^{-1}$]} \\ \hline
ET0381      &$4540$&$1.15$&$-2.45$&$1.70$ \\
scl002\_06  &$4300$&$0.63$&$-3.45$&$2.15$ \\
scl\_03\_059&$4400$&$1.01$&$-3.20$&$1.78$ \\
scl031\_11  &$4550$&$1.05$&$-3.88$&$2.10$ \\
scl074\_02  &$4600$&$1.19$&$-3.30$&$1.80$ \\ \hline
\end{tabular}
\begin{tabular}{l|rrrrr} \hline \hline
                        &ET0381 &scl002\_06&scl\_03\_059&scl031\_11&scl074\_02 \\ \hline \hline
$\Delta v_\mathrm{t}$ (km\,s$^{-1}$)& 0.18  &   0.18   &  0.20  &   0.03   &  0.15\\ \hline
                        &\multicolumn{5}{c}{$\Delta$[X/H] (dex)}      \\ \hline
C $+$                   &$ 0.20$  & $  0.40$   & $ 0.30$  &  $ 0.35$   & $ 0.25$\\
C $-$                   &$-0.20$  & $ -0.10$   & $-0.20$  &  $-0.15$   & $-0.15$\\ \hline
Na  I                   &$ 0.10$  & $  0.08$   & $ 0.09$  &  $ 0.10$   & $ 0.07$\\
Mg  I                   &$ 0.09$  & $  0.06$   & $ 0.10$  &  $ 0.07$   & $ 0.07$\\
Al  I                   &$ 0.11$  & $  0.10$   & $ 0.08$  &  $ 0.10$   & $ 0.06$\\
Si  I                   &$ 0.07$  & $  0.07$   & $ 0.09$  &  $ 0.11$   & $ 0.12$\\
Ca  I                   &$ 0.06$  & $  0.07$   & $ 0.06$  &  $ 0.07$   & $ 0.06$\\
Sc II                   &$ 0.04$  & $  0.05$   & $ 0.03$  &  $ 0.08$   & $ 0.04$\\
Ti  I                   &$ 0.16$  & $  0.18$   & $ 0.15$  &  $ 0.13$   & $ 0.12$\\
Ti II                   &$ 0.02$  & $  0.03$   & $ 0.02$  &  $ 0.07$   & $ 0.04$\\
Cr  I                   &$ 0.10$  & $  0.13$   & $ 0.11$  &  $ 0.11$   & $ 0.10$\\
Mn  I                   &$ 0.07$  & $  0.10$   & $ 0.10$  &  $ 0.13$   & $ 0.12$\\
Fe  I                   &$ 0.08$  & $  0.09$   & $ 0.08$  &  $ 0.10$   & $ 0.09$\\
Fe II                   &$-0.01$  & $ -0.00$   & $-0.03$  &  $ 0.02$   & $ 0.01$\\
Co  I                   &$ 0.08$  & $  0.12$   & $ 0.07$  &  $ 0.15$   & $ 0.12$\\
Ni  I                   &$ 0.07$  & $  0.09$   & $ 0.08$  &  $ 0.11$   & $ 0.10$\\
Zn  I                   &$ 0.03$  & $  0.03$   & $ -   $  &  $ -   $   & $ 0.04$\\
Sr II                   &$ 0.03$  & $ -0.04$   & $ 0.00$  &  $ 0.09$   & $ 0.02$\\
Ba II                   &$ 0.07$  & $  -   $   & $ 0.05$  &  $ -   $   & $ -   $\\ \hline
\end{tabular}
\begin{tabular}{lrrrrrrcrrrrrrr}
\hline\hline \noalign{\smallskip}
 \ Object & \multicolumn{6}{c}{ET0381} & & \multicolumn{7}{c}{scl\_03\_059} \\
\noalign{\smallskip} \cline{2-7} \cline{9-15} \noalign{\smallskip}
 \ $\lambda$, \AA & \multicolumn{4}{c}{4934} & 6141 & 6496 & & \multicolumn{4}{c}{4934} & 5853 & 6141 & 6496 \\
\noalign{\smallskip} \cline{2-5} \cline{9-12} \noalign{\smallskip}
 \ $f_\mathrm{odd}$ & 0.72 & 0.46 & 0.18 & 0.11 & 0.46 & 0.46 & & 0.72 & 0.46 & 0.18 & 0.11 & 0.46 & 0.46 & 0.46 \\
\hline \noalign{\smallskip}
$\eps{}$, LTE & $-$1.82 & $-$1.74 & $-$1.62 & $-$1.56 & $-$1.52 & $-$1.54 & & $-$1.72 & $-$1.58 & $-$1.40 & $-$1.30 & $-$1.29 & $-$1.41 & $-$1.39 \\
\noalign{\smallskip} \cline{6-7} \cline{13-15} \noalign{\smallskip}
    & & & & & \multicolumn{2}{l}{mean: $-$1.53{\scriptsize $\pm$0.02}} & & & & & & \multicolumn{3}{l}{mean: $-$1.36{\scriptsize $\pm$0.05}} \\
$\Delta_{\rm NLTE}$ & 0.01 & 0.01 & 0.00 & 0.00 & 0.08 & 0.04 & & 0.00 & 0.00 & 0.00& $-$0.01 & 0.08 & 0.10 & 0.05 \\
$\eps{}$, NLTE & $-$1.81 & $-$1.72 & $-$1.62 & $-$1.56 & $-$1.44 & $-$1.50 & & $-$1.72 & $-$1.58 & $-$1.40 & $-$1.31 & $-$1.21 & $-$1.31 & $-$1.34 \\
\noalign{\smallskip} \cline{6-7} \cline{13-15} \noalign{\smallskip}
    & & & & & \multicolumn{2}{l}{mean: $-$1.47{\scriptsize $\pm$0.04}} & & & & & & \multicolumn{3}{l}{mean: $-$1.29{\scriptsize $\pm$0.05}} \\
\multicolumn{15}{c}{Changes in Ba abundance (in dex) caused by uncertainties in stellar parameters} \\
\Teff, $-100$~K & $-$0.05 & $-$0.05 & $-$0.05 & $-$0.05 & $-$0.02 & $-$0.02 & & $-$0.12 & $-$0.12 & $-$0.12 & $-$0.12 & $-$0.01 & $-$0.02 & $-$0.01 \\
log~g, $-0.1$ & $-$0.04 & $-$0.04 & $-$0.04 & $-$0.04 & $-$0.04 & $-$0.04 & & $-$0.01 & $-$0.01 & $-$0.01 & $-$0.01 & $-$0.06 & $-$0.05 & $-$0.06 \\
v$_t$, $-0.2$\,\kms & 0.02 & 0.03 & 0.06 & 0.08 & 0.04 & 0.02 & & 0.06 & 0.07 & 0.09 & 0.10 & 0.01 & 0.07 & 0.05 \\
Total & 0.07 & 0.07 & 0.09 & 0.10 & 0.06 & 0.05 & & 0.13 & 0.14 & 0.15 & 0.16 & 0.06 & 0.09 & 0.08 \\
\noalign{\smallskip}\hline \noalign{\smallskip}
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrr}
\hline
         &  FeI  &  FeII &    C   &  NaI &   MgI &   AlI &  SiI  &  CaI  & ScII  &  TiI  &  TiII &  CrI  &   MnI &  CoI  &  NiI  &  Zn   &  SrII &   YII &  BaII &  EuII  \\
         &       &       &        &      &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &        \\      

\textbf{log$\epsilon$(X)$_{\odot}$}
         &   7.50&   7.50&    8.55&  6.33&   7.58&   6.47&   7.55&   6.36&   3.17&   5.02&   5.02&   5.67&   5.39&   4.92&   6.25&   4.60&   2.97&   2.24&   2.13&    0.51\\              
\hline     
 &&&&&&&&&&&&&&&&&&&& \\   
\textbf{ET0381}     &&&&&&&&&&&&&&&&&&&& \\   
&&&&&&&&&&&&&&&&&&&& \\   

%         &  FeI  &  FeII &    C   &  NaI &   MgI &   AlI &  SiI  &  CaI  & ScII  &  TiI  &  TiII &  CrI  &   MnI &  CoI  &  NiI  &  Zn   &  SrII &   YII &  BaII &  EuII  \\
Nb Lines &   80  & 11    &  1     &   2   &  5    & 1     & 2     &  9   &  5    &  10   & 24    &    6  &    3  &     4 &    3  &   1   &    1  &    2  &    3  &  1     \\    
$[$X/H]  &$-$2.44&$-$2.13&$-$3.44&$-$3.03&$-$2.91&$-$3.55&$-$2.81&$-$2.67&$-$2.87&$-$2.97&$-$2.56&$-$2.75&$-$2.63&$-$2.94&$-$2.65&$<-2.77$&$-$3.30&$<-3.31$&$-$3.64&$<-$2.81\\      
$[$X/Fe] &       &       &$-$1.00&$-$0.59&$-$0.47&$-$1.11&$-$0.37&$-$0.23&$-$0.43&$-$0.53&$-$0.12&$-$0.31&$-$0.19&$-$0.50&$-$0.21&$<-$0.33&$-$0.86&$<-$0.87&$-$1.22&$<-$0.37\\      
Error    & 0.08  &0.07 &$-0.2$ $+0.1$&  0.13&  0.10 &  0.16 &  0.11 & 0.07  &  0.08 &  0.07 &  0.09 &  0.10 &  0.15 &  0.16 &  0.14 &       &  0.15 &       & 0.06  &        \\      
\hline   
&&&&&&&&&&&&&&&&&&&& \\  
\textbf{scl002\_06}&&&&&&&&&&&&&&&&&&&& \\  
&&&&&&&&&&&&&&&&&&&& \\
%         &  FeI  &  FeII &    C   &  NaI &   MgI &   AlI &  SiI  &  CaI  & ScII  &  TiI  &  TiII &  CrI  &   MnI &  CoI  &  NiI  &  Zn   &  SrII &   YII &  BaII &  EuII  \\
Nb Lines &    82 &    4  &    1   &    2 &     4 &    1  &    2  &  6    &   5   &    4  &   17  & 7     &    4  &    4  &   2   &   1   &    2  &    1  &    1   &  1    \\    
$[$X/H]  &$-$3.45&$-$3.28&$-$4.96&$-$3.65&$-$3.05&$-$3.94&$-$3.05&$-$3.06&$-$3.44&$-$3.54&$-$3.18&$-$3.75&$-$3.60&$-$3.68&$-$3.44&$<-$2.88&$-$4.29&$<-$3.61&$<-$5.69&$<-$2.81\\      
$[$X/Fe] &       &       &$-$1.50&$-$0.20&  0.40 &$-$0.49& 0.40  & 0.39  &  0.01 &$-$0.09&  0.27 &$-$0.30&$-$0.15&$-$0.23&  0.01 & < 0.58 &$-$0.84&$<-$0.15&$<-$2.23&$<$0.65\\      
Error    &  0.07&0.06&$-$1.00 +0.3&  0.12&  0.09 & 0.18  & 0.16  & 0.05  & 0.07  &  0.06 &  0.10 &  0.09 &  0.12 &  0.14 &  0.09 &        &  0.18 &       &        &       \\       
\hline
&&&&&&&&&&&&&&&&&&&& \\ 
\textbf{scl\_03\_059}&&&&&&&&&&&&&&&&&&&& \\
&&&&&&&&&&&&&&&&&&&& \\ 
%         &  FeI  &  FeII &    C   &  NaI &   MgI &   AlI &  SiI  &  CaI  & ScII  &  TiI  &  TiII &  CrI  &   MnI &  CoI  &  NiI  &  Zn   &  SrII &   YII &  BaII &  EuII  \\
Nb Lines &   97   &   4   &  1     &    2 &   5   &    1  &    2  & 10    &   7   &   10  & 27    &   6   &   3   &  3    &    3  &  1    &  2    &   1   &  4    & 1      \\    
$[$X/H]  &$-$3.22&$-$3.08&$-$4.42&$-$2.82&$-$2.80&$-$3.88&$-$2.82&$-$2.84&$-$2.96&$-$3.14&$-$2.79&$-$3.54&$-$3.99&$-$3.29&$-$3.26&$<-$2.90&$-$3.51&$<-$3.41&$-$3.44&$<-$3.31\\      
$[$X/Fe] &       &       &$-$1.20&  0.40 &  0.42 &$-$0.66& 0.40  & 0.38  & 0.26  &  0.08 &  0.43 &$-$0.32&$-$0.77&$-$0.07&$-$0.04&$< $0.32&$-$0.29&$<-$0.20&$-$0.27&$<-$0.09\\      
Error    & 0.08&0.08&$-$0.5   +0.3&  0.14&  0.08 &  0.15  &  0.11 & 0.07  & 0.07  &  0.06 &  0.08 &  0.08 &  0.15 &  0.14 &  0.12 &        & 0.15  &       & 0.08  &        \\      
\hline
&&&&&&&&&&&&&&&&&&&& \\
\textbf{scl031\_11}&&&&&&&&&&&&&&&&&&&& \\ 
&&&&&&&&&&&&&&&&&&&& \\ 
%         &  FeI  &  FeII &    C   &  NaI &   MgI &   AlI &  SiI  &  CaI  & ScII  &  TiI  &  TiII &  CrI  &   MnI &  CoI  &  NiI  &  Zn   &  SrII &   YII &  BaII &  EuII  \\
Nb Lines &   38  &    2  &   1    &   2  &  4    &    2  &  2    &   1   &    2  &       &   13  &    5  &   3   &   4   &    3  &   1   &  2    &    2  &  1     & 1     \\   
$[$X/H]  &$-$3.88&$-$3.81&$-$4.29&$-$4.20&$-$3.75&$-$4.70&$-$3.48&$-$3.64&$-$4.11&      &$-$3.39&$-$4.20&$-$4.42&$-$3.63&$-$3.84&$<-$2.90&$-$5.26&$<-$3.54&$<-$5.07&$<-$3.01\\      
$[$X/Fe] &       &       &$-$0.41&$-$0.32&  0.13 &$-$0.82& 0.40  & 0.24  &$-$0.23&      &  0.49 &$-$0.32&$-$0.54&  0.25 & 0.04  &$<$ 0.99&$-$1.38&$<$ 0.35&$<-$1.18&$<$0.88\\      
Error    & 0.08&0.08&$-$0.51 +0.22& 0.07 &  0.15 &  0.14 & 0.14  & 0.09  & 0.13  &      &  0.10 & 0.09  &  0.18 &  0.10 & 0.09  &        &  0.12 &        &        &       \\      
\hline
&&&&&&&&&&&&&&&&&&&& \\ 
\textbf{scl074\_02}&&&&&&&&&&&&&&&&&&&& \\ 
&&&&&&&&&&&&&&&&&&&& \\
%         &  FeI  &  FeII &    C   &  NaI &   MgI &   AlI &  SiI  &  CaI  & ScII  &  TiI  &  TiII &  CrI  &   MnI &  CoI  &  NiI  &  Zn   &  SrII &   YII &  BaII &  EuII  \\
Nb Lines &   61  &   4   &    1   &   2  &   6   &     1 &   2   & 7     &   3   &   4   &  15   &  6    &    3  &   3   &  2    &    1  &    2  &   2   &  2     & 1     \\    
$[$X/H]  &$-$3.31&$-$3.13&$-$4.20&$-$3.49&$-$3.04&$-$4.21&$-$2.42&$-$2.80&$-$3.36&$-$3.31&$-$3.30&$-$3.55&$-$3.46&$-$3.48&$-$3.18&$<-$2.61&$-$3.64&$<-$3.14&$<-$5.13&$<-$3.12\\      
$[$X/Fe] &       &       &$-$0.88&$-$0.18&  0.27 &$-$0.90& 0.89  & 0.51  &$-$0.05   &0.00 &  0.01 &$-$0.24&$-$0.15  &$-$0.17& 0.13  &$< 0.69$&$-$0.33&$<$0.16 &$<-$1.83&$<$0.18\\      
Error    & 0.09&0.10&$-$1.00 +0.3 & 0.12 &  0.10 & 0.26  & 0.13  & 0.07  &  0.27 &  0.08 &  0.12 &  0.12 & 0.18  &  0.18 & 0.08  &       &  0.22 &       &        &       \\      
\label{table:mean_abund}
\end{tabular}
